Hybrid Quantum-Classical Eigensolver Without Variation or Parametric Gates

The use of near-term quantum devices that lack quantum error correction, for addressing quantum chemistry and physics problems, requires hybrid quantum-classical algorithms and techniques. Here we present a process for obtaining the eigenenergy spectrum of electronic quantum systems. This is achieved by projecting the Hamiltonian of a quantum system onto a limited effective Hilbert space specified by a set of computational bases. From this projection an effective Hamiltonian is obtained. Furthermore, a process for preparing short depth quantum circuits to measure the corresponding diagonal and off-diagonal terms of the effective Hamiltonian is given, whereby quantum entanglement and ancilla qubits are used. The effective Hamiltonian is then diagonalized on a classical computer using numerical algorithms to obtain the eigenvalues. The use case of this approach is demonstrated for ground sate and excited states of BeH$_2$ and LiH molecules, and the density of states, which agrees well with exact solutions. Additionally, hardware demonstration is presented using IBM quantum devices for H$_2$ molecule.

==> Figure-CoreCircuit-Standalone.tex <==
%% Figure corresponding to the different circuits

\captionsetup[subfigure]{position=top, labelfont=bf,textfont=normalfont,justification=raggedright,format=plain}
\begin{subfigure}{0.45\textwidth}
   \caption{}
   \includegraphics{Figure-CoreCircuit-a.pdf}
   \label{subfig:sub1:fig:core-circ}
\end{subfigure}

\vspace{1cm}

\begin{subfigure}{0.45\textwidth}
  \caption{}
  \includegraphics{Figure-CoreCircuit-b.pdf}
  \label{subfig:sub2:fig:core-circ}
\end{subfigure}

\vspace{1 cm}

\begin{subfigure}{0.45\textwidth}
  \caption{}
    \includegraphics{Figure-CoreCircuit-c.pdf}
  \label{subfig:sub3:fig:core-cirq}
\end{subfigure}

